Embedded Stellar Clusters in the W3/W4/W5 Molecular Cloud Complex

We analyze the embedded stellar content in the vicinity of the W3/W4/W5 HII regions using the FCRAO Outer Galaxy 12CO(J=1-0) Survey, the IRAS Point Source Catalog, published radio continuum surveys, and new near-infrared and molecular line observations. Thirty-four IRAS Point Sources are identified that have far-infrared colors characteristic of embedded star forming regions, and we have obtained K' mosaics and 13CO(J=1-0) maps for 32 of them. Ten of the IRAS sources are associated with an OB star and 19 with a stellar cluster, although three OB stars are not identified with a cluster. Half of the embedded stellar population identified in the K' images is found in just the 5 richest clusters, and 61% is contained in IRAS sources associated with an embedded OB star. Thus rich clusters around OB stars contribute substantially to the stellar population currently forming in the W3/W4/W5 region. Approximately 39% of the cluster population is embedded in small clouds with an average mass of ~130 Mo that are located as far as 100 pc from the W3/W4/W5 cloud complex. We speculate that these small clouds are fragments of a cloud complex dispersed by previous episodes of massive star formation. Finally, we find that 4 of the 5 known embedded massive star forming sites in the W3 molecular cloud are found along the interface with the W4 HII region despite the fact that most of the molecular mass is contained in the interior regions of the cloud. These observations are consistent with the classical notion that the W4 HII region has triggered massive star formation along the eastern edge of the W3 molecular cloud.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

